Rethinking How to Act: Action-Space Engineering for Reinforcement Learning-Based Circuit Routing in Distributed Quantum Systems

As it becomes increasingly difficult to monolithically scale a quantum processor, distributed quantum computing (DQC) offers an alternative by distributing qubits across multiple smaller interconnected quantum processor modules. In such an architecture, the challenge of quantum circuit compilation shifts from placing and routing qubits within one module to placing, routing and using the qubits efficiently across modules. In order to optimize circuit execution time, the right state-dependent networking decisions must be found, such as when and where to generate shared remote quantum states to support remote operations. Reinforcement learning (RL) provides a natural framework for this problem, generating a compilation policy that can generalize across different circuits. Building on the framework of Promponas et al. (2024), we introduce an agent that combines a novel action-space formulation with effective action-masking strategies. A comprehensive numerical comparison of the two approaches under different coupling constraints shows that our agent achieves improved training and inference performance with a relative reduction in the modeled execution time of up to 35\%.

==> Figures/2x16arch.tex <==
\begin{figure}[h!]
\centering
\footnotesize
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[
    node/.style={circle, draw, thick, minimum size=3.5mm, inner sep=0.8pt, font=\footnotesize},
    thickline/.style={line width=1.5pt},
    every node/.style={node}
]

% Left QPU node positions
\foreach \n/\x/\y in {
    0/6/3, 1/5/3, 2/5/2, 3/5/1, 4/4/3, 5/4/1,
    6/3/4, 7/3/3, 8/3/1, 9/3/0, 10/2/3, 11/2/1,
    12/1/3, 13/1/2, 14/1/1, 15/0/3
} {
    \node (\n) at (\x,\y) {\n};
}

% Left QPU edges
\foreach \a/\b in {1/2,2/3,3/5,5/8,8/11,11/14,14/13,13/12,12/10,10/7,7/4,4/1,6/7,0/1,8/9,12/15} {
    \draw[thickline] (\a) -- (\b);
}

% Right QPU (mirrored), shifted right
\begin{scope}[xshift=7.2cm]

    % Right QPU node positions (mirrored)
    \foreach \n/\x/\y in {
        16/6/3, 17/5/3, 18/5/2, 19/5/1, 20/4/3, 21/4/1,
        22/3/4, 23/3/3, 24/3/1, 25/3/0, 26/2/3, 27/2/1,
        28/1/3, 29/1/2, 30/1/1, 31/0/3
    } {
        \pgfmathtruncatemacro{\xmirrored}{6 - \x}
        \node (\n) at (\xmirrored,\y) {\n};
    }

    % Right QPU edges (same topology, offset node IDs by +16)
    \foreach \a/\b in {
        1/2, 2/3, 3/5, 5/8,
        8/11, 11/14, 14/13, 13/12,
        12/10, 10/7, 7/4, 4/1,
        6/7, 0/1, 8/9, 12/15
    } {
        \pgfmathtruncatemacro{\aR}{\a + 16}
        \pgfmathtruncatemacro{\bR}{\b + 16}
        \draw[thickline] (\aR) -- (\bR);
    }

    % Dotted line between left QPU node 0 and right QPU node 16
    \draw[thickline, dotted] ([xshift=-7.2cm]0) -- (16);

\end{scope}
\end{tikzpicture}
}
\caption{DQC system with two IBM Q Guadalupe QPUs. Node labels denote the physical qubit number; dotted line is the quantum channel connecting both modules.}
\label{fig:qpu_mirrored}
\end{figure}


==> Figures/2x16grid.tex <==
\begin{figure}[ht]
\centering
\resizebox{0.3\textwidth}{!}{%

    \begin{tikzpicture}[
      node/.style={circle, draw, thick, minimum size=5mm, inner sep=1pt, font=\scriptsize},
      thickline/.style={line width=2pt}
    ]

    % Scale to \columnwidth
    \begin{scope}[scale=0.85]

    % First 4x4 grid (left)
    \foreach \row in {0,...,3} {
      \foreach \col in {0,...,3} {
        \pgfmathtruncatemacro{\num}{\row*4 + (3 - \col)}
        \node[node] (L\num) at (\col,-\row) {\num};
      }
    }

    % Second 4x4 grid (right)
    \foreach \row in {0,...,3} {
      \foreach \col in {0,...,3} {
        \pgfmathtruncatemacro{\num}{16 + \row*4 + \col}
        \node[node] (R\num) at (6+\col,-\row) {\num};
      }
    }

    % Connections Left grid
    \foreach \row in {0,...,3} {
      \foreach \col in {0,...,2} {
        \pgfmathtruncatemacro{\numA}{\row*4 + (3 - \col)}
        \pgfmathtruncatemacro{\numB}{\row*4 + (3 - (\col + 1))}
        \draw[thickline] (L\numA) -- (L\numB);
      }
    }
    \foreach \col in {0,...,3} {
      \foreach \row in {0,...,2} {
        \pgfmathtruncatemacro{\numA}{\row*4 + (3 - \col)}
        \pgfmathtruncatemacro{\numB}{(\row+1)*4 + (3 - \col)}
        \draw[thickline] (L\numA) -- (L\numB);
      }
    }

    % Connections Right grid
    \foreach \row in {0,...,3} {
      \foreach \col in {0,...,2} {
        \pgfmathtruncatemacro{\numA}{16 + \row*4 + \col}
        \pgfmathtruncatemacro{\numB}{16 + \row*4 + \col + 1}
        \draw[thickline] (R\numA) -- (R\numB);
      }
    }
    \foreach \col in {0,...,3} {
      \foreach \row in {0,...,2} {
        \pgfmathtruncatemacro{\numA}{16 + \row*4 + \col}
        \pgfmathtruncatemacro{\numB}{16 + (\row+1)*4 + \col}
        \draw[thickline] (R\numA) -- (R\numB);
      }
    }

    % Connection between the two '0' nodes - dotted line
    \draw[thickline, dotted] (L0) -- (R16);

    \end{scope}

    \end{tikzpicture}
    }
    \caption{Qubit connectivity of DQC architecture consisting of two 4x4 grid modules, the dotted line indicates the quantum channel.}
    \label{fig:two-grid-qpus}
\end{figure}

==> Figures/actions_new.tex <==
\begin{figure}[t]
\centering
\footnotesize

\begin{subfigure}[t]{0.48\columnwidth}
\vspace{0pt}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
node/.style={circle, draw, thick, minimum size=6mm, inner sep=0.8pt, font=\footnotesize},
thickline/.style={line width=0.9pt},
epr/.style={red, thick, dashed},
telegate/.style={blue, ->, thick},
telequbit/.style={green, ->, thick},
highlight/.style={circle, draw, thick, minimum size=7mm, inner sep=0pt},
every node/.style={node}
]
\panelbboxtop

% Place physical-qubit annotations below for 2,3,6,7; above otherwise
\newcommand{\physpos}[1]{%
  \ifnum#1=2 below\else
  \ifnum#1=3 below\else
  \ifnum#1=6 below\else
  \ifnum#1=7 below\else
  above\fi\fi\fi\fi
}

% --- Left QPU ---
\foreach \n/\x/\y/\vlabel in {0/0/1/3, 1/1/1/-1, 2/0/0/0, 3/1/0/4} {
  \node[label=\physpos{\n}:{\scriptsize $\n$}] (\n) at (\x,\y) {\vlabel};
}
\foreach \a/\b in {0/1,1/3,3/2,2/0} {\draw[thickline] (\a) -- (\b);}

% --- Right QPU ---
\begin{scope}[xshift=3cm]
\foreach \n/\x/\y/\vlabel in {4/0/1/-1, 5/1/1/1, 6/0/0/2, 7/1/0/-1} {
  \node[label=\physpos{\n}:{\scriptsize $\n$}] (\n) at (\x,\y) {\vlabel};
}
\foreach \a/\b in {4/5,5/7,7/6,6/4} {\draw[thickline] (\a) -- (\b);}
\draw[thickline, dotted] ([xshift=-4cm]1) -- (4);
\end{scope}

\paneltagtop{a}
\end{tikzpicture}}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\columnwidth}
\vspace{0pt}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
node/.style={circle, draw, thick, minimum size=6mm, inner sep=0.8pt, font=\footnotesize},
thickline/.style={line width=0.9pt},
epr/.style={red, thick, dashed},
telegate/.style={blue, ->, thick},
telequbit/.style={green, ->, thick},
highlight/.style={circle, draw, thick, minimum size=7mm, inner sep=0pt},
every node/.style={node}
]
\panelbboxtop

% --- Left QPU ---
\foreach \n/\x/\y/\label in {0/0/1/3, 1/1/1/-1, 2/0/0/0, 3/1/0/4} {
  \node (\n) at (\x,\y) {\label};
}
\foreach \a/\b in {0/1,1/3,3/2,2/0} {\draw[thickline] (\a) -- (\b);}

% --- Right QPU ---
\begin{scope}[xshift=3cm]
\foreach \n/\x/\y/\label in {4/0/1/-1, 5/1/1/1, 6/0/0/2, 7/1/0/-1} {
  \node (\n) at (\x,\y) {\label};
}
\foreach \a/\b in {4/5,5/7,7/6,6/4} {\draw[thickline] (\a) -- (\b);}
\draw[epr] ([xshift=-4cm]1) -- (4)
  node[midway, above, red, yshift=0.0cm, font=\footnotesize]{generate};
\node[highlight, red, fit=(1)] {};
\node[highlight, red, fit=(4)] {};
\end{scope}

\paneltagtop{b}
\end{tikzpicture}}
\end{subfigure}

\vspace{0.6em}

\begin{subfigure}[t]{0.48\columnwidth}
\vspace{0pt}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
node/.style={circle, draw, thick, minimum size=6mm, inner sep=0.8pt, font=\footnotesize},
thickline/.style={line width=0.9pt},
epr/.style={red, thick},
telegate/.style={blue, ->, thick},
telequbit/.style={green, ->, thick},
highlight/.style={circle, draw, thick, minimum size=7mm, inner sep=0pt},
every node/.style={node}
]
\panelbboxbottom

% Left QPU
\foreach \n/\x/\y/\label in {0/0/1/3, 1/1/1/E1, 2/0/0/0, 3/1/0/4} {
  \node (\n) at (\x,\y) {\label};
}
\foreach \a/\b in {0/1,1/3,3/2,2/0} {\draw[thickline] (\a) -- (\b);}

% Right QPU
\begin{scope}[xshift=3cm]
\foreach \n/\x/\y/\label in {4/0/1/E2, 5/1/1/1, 6/0/0/2, 7/1/0/-1} {
  \node (\n) at (\x,\y) {\label};
}
\foreach \a/\b in {4/5,5/7,7/6,6/4} {\draw[thickline] (\a) -- (\b);}
\draw[epr] ([xshift=-4cm]1) -- (4)
  node[midway, above, red, yshift=-1.2cm, font=\footnotesize]{EPR pair};
\node[highlight, red, fit=(1)] {};
\node[highlight, red, fit=(4)] {};
\end{scope}

\draw[telegate] (3) .. controls (1.5,2.5) .. ([xshift=3cm]5)
  node[midway, above, blue, font=\footnotesize]{tele-gate};
\node[highlight, blue, fit=(3)] {};
\node[highlight, blue, fit=(5)] {};

\paneltagbottom{c}
\end{tikzpicture}}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\columnwidth}
\vspace{0pt}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
node/.style={circle, draw, thick, minimum size=6mm, inner sep=0.8pt, font=\footnotesize},
thickline/.style={line width=0.9pt},
epr/.style={red, thick},
telegate/.style={blue, ->, thick},
telequbit/.style={green, ->, thick},
highlight/.style={circle, draw, thick, minimum size=7mm, inner sep=0pt},
highlightgreen/.style={circle, draw, thick, minimum size=10mm, inner sep=1.5pt},
every node/.style={node}
]
\panelbboxbottom

% Left QPU
\foreach \n/\x/\y/\label in {0/0/1/3, 1/1/1/E1, 2/0/0/0, 3/1/0/4} {
  \node (\n) at (\x,\y) {\label};
}
\foreach \a/\b in {0/1,1/3,3/2,2/0} {\draw[thickline] (\a) -- (\b);}

% Right QPU
\begin{scope}[xshift=3cm]
\foreach \n/\x/\y/\label in {4/0/1/E2, 5/1/1/1, 6/0/0/2, 7/1/0/-1} {
  \node (\n) at (\x,\y) {\label};
}
\foreach \a/\b in {4/5,5/7,7/6,6/4} {\draw[thickline] (\a) -- (\b);}
\draw[epr] ([xshift=-4cm]1) -- (4)
  node[midway, above, red, yshift=-1.2cm, font=\footnotesize]{EPR pair};
\node[highlight, red, fit=(1)] {};
\node[highlight, red, fit=(4)] {};
\end{scope}

\draw[telequbit] (0) .. controls (1.5,3) .. ([xshift=3cm]4)
  node[midway, above, green, font=\footnotesize]{tele-qubit};
\node[highlight, green, fit=(0)] {};
\node[highlightgreen, green, fit=(4)] {};

\paneltagbottom{d}
\end{tikzpicture}}
\end{subfigure}

\caption{Panel (a) shows the qubit mapping: Annotated values $\{0,\dots,n-1\}$ denote physical qubit indices, while the value inside a node indicates the virtual qubit mapped onto the physical qubit; $-1$ implies a non-initialized physical qubit. In (b), the generate action creates an EPR pair on a pair of non-initialized remote communication qubits. Panel (c) visualizes a tele-gate execution and (d) visualizes a tele-qubit action.}
\label{fig:dqc_epr_tele_grid}
\end{figure}

==> Figures/circuit-size-comp.tex <==
\begin{figure}[h]
    \begin{tikzpicture}
    \pgfplotsset{
        legend style={
            draw=none, 
            fill=white,             
            fill opacity=0.75,       
            font=\sffamily\mdseries\fontsize{6}{7}\selectfont,
        }
    }
    
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1.3cm,
        },
        axis line style={draw=gray},
        width=0.53\linewidth,
        height=5cm,
        tick label style={
            font=\sffamily\mdseries\tiny,
            /pgf/number format/assume math mode=true,
        },
        label style={font=\sffamily\mdseries\fontsize{6}{7}\selectfont},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style={opacity=0.5},
        tick align=outside,
        xtick pos=bottom,
        ytick pos=left,
        xlabel shift={-6pt},
        ylabel shift={-6pt},
        xmin=0,
        xmax=260,
        trim axis left,
        tick style={major tick length=1pt},
        x tick label style={
            font=\sffamily\mdseries\tiny,
            yshift=2.5pt,
        },
        y tick label style={
            font=\sffamily\mdseries\tiny,
            xshift=2.5pt,
            /pgf/number format/.cd,
                use comma=false,
                1000 sep={},
        },
    ]

    % --- Plot 1 (legend bottom left)
    \nextgroupplot[
        xlabel={Episode},
        ylabel={Reward},
        scaled y ticks=false,
        yticklabel={\pgfmathprintnumber[int detect]{\tick}},
        xtick={50,100,...,250},
        ymax=31000,
        ymin=-10000,
        ytick={-20000,-15000,...,30000},
        legend style={
            at={(0.98,0.02)},
            anchor=south east,
        },
    ]
        \addplot[color=violet, thick] table [x=episode, y=mean, col sep=comma] {data/30GatesNew/reward_processed.csv};
        \addplot[color=cyan, thick, dashed]  table [x=episode, y=mean, col sep=comma] {data/40GatesNew/reward_processed.csv};
        \addplot[color=red, thick, dashdotted] table [x=episode, y=mean, col sep=comma] {data/50GatesNew/reward_processed.csv};
        \legend{30 gates, 40 gates, 50 gates}
    
    % --- Plot 2 (legend bottom right)
    \nextgroupplot[
        xlabel={Episode},
        ylabel={Time Elapsed},
        xtick={50,100,...,250},
        ytick={500,600,...,1500},
        ymax=1525,
        ymin=475,
        legend style={
            at={(0.02,0.02)},
            anchor=south west,
        },
    ]
        \addplot[color=violet, thick] table [x=episode, y=mean, col sep=comma] {data/30GatesNew/doneTime_processed.csv};
        \addplot[color=cyan, thick, dashed]  table [x=episode, y=mean, col sep=comma] {data/40GatesNew/doneTime_processed.csv};
        \addplot[color=red, thick, dashdotted] table [x=episode, y=mean, col sep=comma] {data/50GatesNew/doneTime_processed.csv};
        \legend{30 gates, 40 gates, 50 gates}

    % % --- Plot 3: Time Std (bottom left)
    % \nextgroupplot[
    %     xlabel={Episode},
    %     ylabel={Time Elapsed},
    % ]
    %     \addplot[color=blue, thick] table [x=episode, y=std, col sep=comma] {data/30GatesNew/doneTime_processed.csv};
    %     \addplot[color=red, thick]  table [x=episode, y=std, col sep=comma] {data/40GatesNew/doneTime_processed.csv};
    %     \addplot[color=green, thick] table [x=episode, y=std, col sep=comma] {data/50GatesNew/doneTime_processed.csv};

    % % --- Plot 4: Reward Std (bottom right)
    % \nextgroupplot[
    %     xlabel={Episode},
    %     ylabel={Reward},
    %     yticklabel={\pgfmathprintnumber[int detect]{\tick}},
    %     scaled y ticks=false,
    % ]
    %     \addplot[color=blue, thick] table [x=episode, y=std, col sep=comma] {data/30GatesNew/reward_processed.csv};
    %     \addplot[color=red, thick]  table [x=episode, y=std, col sep=comma] {data/40GatesNew/reward_processed.csv};
    %     \addplot[color=green, thick] table [x=episode, y=std, col sep=comma] {data/50GatesNew/reward_processed.csv};

    \end{groupplot}
    \end{tikzpicture}

    % Shared legend
    % \vspace{0.5em}
    % \begin{center}
    % \begin{tikzpicture} 
    %     \begin{axis}[%
    %         hide axis,
    %         xmin=0, xmax=1,
    %         ymin=0, ymax=1,
    %         legend columns=3,
    %         legend style={
    %             /tikz/every even column/.append style={column sep=0.5cm},
    %             draw=none,
    %             font=\footnotesize,
    %             cells={anchor=west}
    %         }]
    %         \addlegendimage{no markers, purple}
    %         \addlegendentry{30 Gates}
    %         \addlegendimage{no markers, red}
    %         \addlegendentry{40 Gates}
    %         \addlegendimage{no markers, cyan}
    %         \addlegendentry{50 Gates};
    %     \end{axis}
    % \end{tikzpicture}
    % \end{center}

    \caption{Training results using our approach over 250 episodes of cumulative reward and execution time until successful quantum circuit compilation or deadline expiry for random circuits sets $\mathcal{C}_{30}, \mathcal{C}_{40}$ and $\mathcal{C}_{50}$. Each data point corresponds to the moving average of ten episodes.}
    \label{fig:our_res}
\end{figure}


==> Figures/dag.tex <==
\begin{figure}[h]
    \centering
\resizebox{0.49\textwidth}{!}{%
    \begin{tikzpicture}[node distance=1cm,>=stealth,thick]
    \tikzstyle{gate} = [draw, rounded corners, minimum width=1.2cm, minimum height=0.8cm, align=center]
    \tikzstyle{layerlabel} = [font=\bfseries]
    
    % Nodes
    \node[gate] (H0) {H on $q_0$};
    \node[gate, below of=H0, yshift=-0.5cm] (X2) {X on $q_2$};
    
    \node[gate, right of=H0, yshift=-0.5cm, xshift=2cm] (CNOT01) {CNOT $q_0 \to q_1$};
    
    \node[gate, right of=CNOT01, yshift=-1.5cm, xshift=1cm] (X1) {X on $q_1$};
    
    \node[gate, above right=1cm and 1cm of X1] (Z0) {Z on $q_0$};
    % \node[gate, below of=Z0, yshift=-1.9cm, xshift=0.5cm] (CNOT12) {CNOT $q_1 \to q_2$};
    
    \node[gate, right of=Z0, yshift=-0.9cm, xshift=1cm] (CNOT01b) {CNOT $q_0 \to q_1$};
    
    % \node[gate, right of=CNOT01b, yshift=-1.5cm, xshift=1cm] (H1) {H on $q_1$};

    % Layer labels
    \node[layerlabel, above=0.01cm of H0]      {Layer 1};
    \node[layerlabel, above=0.01cm of X2]      {Layer 1};
    \node[layerlabel, above=0.01cm of CNOT01]  {Layer 2};
    \node[layerlabel, above=0.01cm of Z0]      {Layer 3};
    \node[layerlabel, above=0.01cm of X1]      {Layer 3};
    % \node[layerlabel, above=0.01cm of CNOT12]  {Layer 4};
    \node[layerlabel, above=0.01cm of CNOT01b] {Layer 4};
    % \node[layerlabel, above=0.01cm of H1]      {Layer 6};
    
    % Edges
    \draw[->] (H0) -- (CNOT01);
    \draw[->] (X2) -- (X1);
    
    \draw[->] (CNOT01) -- (X1);
    \draw[->] (X1) -- (CNOT01b);
    
    \draw[->] (CNOT01) -- (Z0);
    \draw[->] (Z0) -- (CNOT01b);
    
    %\draw[->] (CNOT12) -- (CNOT01b);
    
    % \draw[->] (CNOT01b) -- (H1);
    
    \end{tikzpicture}
    }
    \caption{DAG of a quantum circuit encoding precedence constraints of quantum operations. Operations in the same layer can be executed in parallel.}
    \label{fig:quant-dag}
\end{figure}  

==> Figures/deviation.tex <==
\begin{figure}[h]
    \begin{tikzpicture}
    \pgfplotsset{
        legend style={
            draw=none, 
            fill=white,             
            fill opacity=0.75,       
            font=\sffamily\mdseries\fontsize{6}{7}\selectfont,
        }
    }
    
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1.2cm,
        },
        axis line style={draw=gray},
        width=0.55\linewidth,
        height=5cm,
        tick label style={
            font=\sffamily\mdseries\tiny,
            /pgf/number format/assume math mode=true,
        },
        label style={font=\sffamily\mdseries\fontsize{6}{7}\selectfont},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style={opacity=0.5},
        tick align=outside,
        xtick pos=bottom,
        ytick pos=left,
        xlabel shift={-6pt},
        ylabel shift={-6pt},
        xmin=0,
        xmax=260,
        trim axis left,
        tick style={major tick length=1pt},
        x tick label style={
            font=\sffamily\mdseries\tiny,
            yshift=2.5pt,
        },
        y tick label style={
            font=\sffamily\mdseries\tiny,
            xshift=2.5pt,
            /pgf/number format/.cd,
                use comma=false,
                1000 sep={},
        },
    ]

    \nextgroupplot[
        xlabel={Episode},
        ylabel={Reward},
        scaled y ticks=false,
        yticklabel={\pgfmathprintnumber[int detect]{\tick}},
        xtick={50,100,...,250},
        ymax=15750,
        ymin=-750,
        ytick={0,5000,...,15000},
        legend style={
            at={(1.00,0.75)},
            anchor=south east,
        },
    ]
        \addplot[color=violet, thick] table [x=episode, y=std, col sep=comma] {data/30GatesOld/reward_processed.csv};
        \addplot[color=cyan, thick, dashed]  table [x=episode, y=std, col sep=comma] {data/30GatesNew/reward_processed.csv};
        \legend{Promponas et al.~\cite{promponas_compiler_2024}, Our model}
    
    % --- Plot 2 (legend bottom right)
    \nextgroupplot[
        xlabel={Episode},
        ylabel={Time Elapsed},
        xtick={50,100,...,250},
        ytick={0,100,...,400},
        ymax=425,
        ymin=-25,
        legend style={
            at={(0.3,0.02)},
            anchor=south west,
        },
    ]
        \addplot[color=violet, thick] table [x=episode, y=std, col sep=comma] {data/30GatesOld/doneTime_processed.csv};
        \addplot[color=cyan, thick, dashed]  table [x=episode, y=std, col sep=comma] {data/30GatesNew/doneTime_processed.csv};
        
        
    \end{groupplot}
    \end{tikzpicture}

    \caption{Standard deviation of training results of baseline~\cite{promponas_compiler_2024} and our model. Each datapoint reports standard deviation of the moving average over ten episodes for cumulative reward and execution time for circuit set $\mathcal{C}_{30}$.}
    \label{fig:deviation_comp}
\end{figure}


==> Figures/grid-comp.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 1,
            vertical sep=1.2cm,
        },
        width=0.95\columnwidth,
        height=5cm,
        tick label style={
            font=\sffamily\mdseries\tiny,
            /pgf/number format/assume math mode=true,
        },
        label style={font=\sffamily\mdseries\fontsize{6}{7}\selectfont},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style={opacity=0.5},
        tick align=outside,
        xtick pos=bottom,
        ytick pos=left,
        xlabel shift={-6pt},
        ylabel shift={-6pt},
        xmin=0,
        xmax=160,
        trim axis left,
        tick style={major tick length=1pt},
        x tick label style={
            font=\sffamily\mdseries\tiny,
            yshift=2.5pt,
        },
        y tick label style={
            font=\sffamily\mdseries\tiny,
            xshift=2.5pt,
            /pgf/number format/.cd,
                use comma=false,
                1000 sep={},
        },
    ]

    % === Time - Mean Plot ===
    \nextgroupplot[
        xlabel={Episode},
        ylabel={Time Elapsed},
        xtick={50,100,...,250},
        ytick={300,400,...,1500},
        ymax=1600,
        ymin=200,
    ]
        \addplot[color=blue, thick] table [x=episode, y=mean, col sep=comma] {data/GridOld/doneTime_processed.csv};
        \addplot[color=red, thick] table [x=episode, y=mean, col sep=comma] {data/GridNew/doneTime_processed.csv};

        \addplot[name path=uppera, draw=none] table [
            x=episode, 
            y expr=\thisrow{mean}+\thisrow{std}, 
            col sep=comma
        ] {data/GridOld/doneTime_processed.csv};
        \addplot[name path=lowera, draw=none] table [
            x=episode, 
            y expr=\thisrow{mean}-\thisrow{std}, 
            col sep=comma
        ] {data/GridOld/doneTime_processed.csv};
        \addplot[blue!30, fill opacity=0.6] fill between[of=uppera and lowera];

        \addplot[name path=upperb, draw=none] table [
            x=episode, 
            y expr=\thisrow{mean}+\thisrow{std}, 
            col sep=comma
        ] {data/GridNew/doneTime_processed.csv};
        \addplot[name path=lowerb, draw=none] table [
            x=episode, 
            y expr=\thisrow{mean}-\thisrow{std}, 
            col sep=comma
        ] {data/GridNew/doneTime_processed.csv};
        \addplot[red!30, fill opacity=0.6] fill between[of=upperb and lowerb];

    % === Reward Plot ===
    % \nextgroupplot[
    %     xlabel={Episode},
    %     ylabel={Reward},
    %     scaled y ticks=false,
    %     yticklabel={\pgfmathprintnumber[int detect]{\tick}},
    %     xtick={50,100,...,250},
    %     ymax=25000,
    %     ymin=-25000,
    %     ytick={-20000,-15000,...,20000},
    % ]
    %     \addplot[color=blue, thick] table [x=episode, y=mean, col sep=comma] {data/GridOld/reward_processed.csv};
    %     \addplot[color=red, thick] table [x=episode, y=mean, col sep=comma] {data/GridNew/reward_processed.csv};

    %     \addplot[name path=uppera, draw=none] table [
    %         x=episode, 
    %         y expr=\thisrow{mean}+\thisrow{std}, 
    %         col sep=comma
    %     ] {data/GridOld/reward_processed.csv};
    %     \addplot[name path=lowera, draw=none] table [
    %         x=episode, 
    %         y expr=\thisrow{mean}-\thisrow{std}, 
    %         col sep=comma
    %     ] {data/GridOld/reward_processed.csv};
    %     \addplot[blue!30, fill opacity=0.6] fill between[of=uppera and lowera];

    %     \addplot[name path=upperb, draw=none] table [
    %         x=episode, 
    %         y expr=\thisrow{mean}+\thisrow{std}, 
    %         col sep=comma
    %     ] {data/GridNew/reward_processed.csv};
    %     \addplot[name path=lowerb, draw=none] table [
    %         x=episode, 
    %         y expr=\thisrow{mean}-\thisrow{std}, 
    %         col sep=comma
    %     ] {data/GridNew/reward_processed.csv};
    %     \addplot[red!30, fill opacity=0.6] fill between[of=upperb and lowerb];

    \end{groupplot}
    \end{tikzpicture}

    % Shared legend
    \vspace{0.5em}
    \begin{minipage}{\columnwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        hide axis,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend columns=2,
        legend style={
            /tikz/every even column/.append style={column sep=0.5cm},
            draw=none,
            font=\sffamily\footnotesize,
            cells={anchor=west},
        }]
        \addlegendimage{no markers, blue}
        \addlegendentry{Promponas et al.~\cite{promponas_compiler_2024}}
        \addlegendimage{no markers, red}
        \addlegendentry{Our model}
    \end{axis}
    \end{tikzpicture}
    \end{minipage}

    \caption{Comparison of moving average of elapsed execution time $T$ durint training on 30-gate circuits in $\mathcal{C}_{30}$ compiled on two 4x4 grid QPUs. Error envelopes indicate the standard deviation of the moving average.}
    \label{fig:grid-comp}
\end{figure}


==> Figures/inference_res.tex <==
\begin{figure}[h]
\centering
\resizebox{0.7\columnwidth}{!}{%
\begin{tikzpicture}
    \begin{axis}[
        boxplot/draw direction=y,
        ylabel={Time Elapsed},
        xtick={1,2,3},
        xticklabels={
            Promponas et al.~\cite{promponas_compiler_2024},
            Our Model,
        },
        x tick label style={rotate=0, anchor=east},
        ymajorgrids,
        width=0.95\columnwidth,
        height=5cm,
        cycle list={},
        tick label style={
            font=\sffamily\mdseries\small,
            /pgf/number format/assume math mode=true,
        },
        label style={font=\sffamily\mdseries},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style={opacity=0.5},
        tick align=outside,
        xtick pos=bottom,
        ytick pos=left,
        xlabel shift={-8pt},
        ylabel shift={-6pt},
        trim axis left,
        tick style={major tick length=1pt},
        x tick label style={
            font=\sffamily\mdseries,
            yshift=-10pt,
            rotate=0,
            xshift=0pt,
            anchor=center
        },
        y tick label style={
            font=\sffamily\mdseries,
            xshift=2.5pt,
            /pgf/number format/.cd,
                use comma=false,
                1000 sep={},
        },
        every boxplot/.style={
            fill=blue!20,
            draw=blue,
            every outlier/.style={draw=none,fill=none,mark=none}
        }
    ]
    \addplot[boxplot] table[y=time,col sep=comma] {data/30on30old/doneTime_processed.csv};
    \addplot[boxplot] table[y=time,col sep=comma] {data/30on30new/doneTime_processed.csv};
    \end{axis}
\end{tikzpicture}
}
\caption{Boxplots representing execution time comparison, where both baseline and our agent were trained on $\mathcal{C}_{30}$ executing the test circuits in $\mathcal{C}^{\mathrm{test}}_{30}$.}
\label{fig:agents_performance_inference}
\end{figure}

==> Figures/partition_res.tex <==
\begin{figure}[h]
\centering
\resizebox{0.7\columnwidth}{!}{%
\begin{tikzpicture}
    \begin{axis}[
        boxplot/draw direction=y,
        ylabel={Time Elapsed},
        xtick={1,2,3},
        xticklabels={
            $\mathcal{C}_{30}$,
            $\mathcal{C}_{40}$,
            $\mathcal{C}_{50}$
        },
        x tick label style={rotate=0, anchor=east},
        ymajorgrids,
        width=0.95\columnwidth,
        height=5cm,
        cycle list={},
        tick label style={
            font=\sffamily\mdseries,
            /pgf/number format/assume math mode=true,
        },
        label style={font=\sffamily\mdseries},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style={opacity=0.5},
        tick align=outside,
        xtick pos=bottom,
        ytick pos=left,
        xlabel shift={-6pt},
        ylabel shift={-6pt},
        trim axis left,
        tick style={major tick length=1pt},
        x tick label style={
            font=\sffamily\mdseries,
            yshift=-10pt,
            rotate=0,
            anchor=center
        },
        y tick label style={
            font=\sffamily\mdseries,
            xshift=2.5pt,
            /pgf/number format/.cd,
                use comma=false,
                1000 sep={},
        },
        every boxplot/.style={
            fill=blue!20,
            draw=blue,
            every outlier/.style={draw=none,fill=none,mark=none}
        }
    ]
    \addplot[boxplot] table[y=time,col sep=comma] {data/30on50/doneTime_processed.csv};
    \addplot[boxplot] table[y=time,col sep=comma] {data/40on50/doneTime_processed.csv};
    % \addplot[boxplot] table[y=time,col sep=comma] {data/50on50/doneTime_processed.csv};
    \addplot[boxplot] table[y=time,col sep=comma] {data/50on50_2/doneTime_processed.csv};
    \end{axis}
\end{tikzpicture}}
\caption{Boxplots representing execution time results for our model trained on different circuits sizes ($\mathcal{C}_{30}$, $\mathcal{C}_{40}$ and $\mathcal{C}_{50}$) executing all circuits in $\mathcal{C}^{\mathrm{test}}_{50}$.}
\label{fig:agent_performance_time}
\end{figure}


